Accretion flow dynamics during the evolution of timing and spectral properties of GX 339-4 during its 2010-11 outburst

The Galactic black-hole candidate GX 339-4 exhibited several outbursts at regular intervals of \sim 2-3 years in the Rossi X-ray Timing Explorer (RXTE) era. After remaining in an almost quiescent state for 3 years, it again became X-ray active in 2010 January, continuing to be so over the next \sim 14 months. We study the timing and spectral properties of the black hole candidate (BHC) during its recent outburst using RXTE PCA data, starting from 2010 January 12 to 2011 March 6. Our study provides a comprehensive understanding of the mass accretion processes and properties of the accretion disk of the black hole candidate. The PCA spectra of 2.5-25 keV are mainly fitted with a combination of two components, namely, a disk black body and a power-law. The entire outburst as observed by RXTE, is divided into 4 spectral states, namely, hard, hard-intermediate, soft-intermediate, and soft. Quasi-periodic oscillations (QPOs) were found in 3 out of the 4 states, namely hard, hard-intermediate, and soft-intermediate. The QPO frequencies increase monotonically from 0.102 Hz to 5.692 Hz in the rising phase of the outburst, while during the declining phase QPO frequencies decrease monotonically from 6.420 to 1.149 Hz. The recent outburst of GX 339-4 gives us an opportunity to understand the evolution of the two-component accretion rates starting from the onset to the end of the outburst phase. We found that the QPO frequency variation could be explained by the propagating oscillatory shock model (POS) and the hardness versus intensity variation can be reproduced if we assume that higher viscosity causes the conversion of a low angular momentum disk component into a Keplerian component during the outburst phase. The decline phase starts because of the reduction in the viscosity.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\hline
\hline
%  &   &   &  &  PCA  &  PCA  &    &  PCA  &  PCA  &    &     \\
Obs.&Id. &UT Date& MJD &2-6 keV&6-20 keV&$HR^a$&2-4 keV&4-30 keV&$HR^b$\\ %&QPO Freq.\\
 (1)  &(2)  &(3) & (4) & (5) & (6) & (7)  & (8)  &  (9)  & (10)  \\ %& (11) \\
\hline
1 &X-01-00&12/01/2010&55208.4918& 34.068& 55.570&1.631& 11.567& 87.874&7.597 \\  
2 &X-02-00&15/01/2010&55211.8234& 33.641& 53.838&1.600& 11.309& 85.405&7.552 \\
3 &X-03-00&24/01/2010&55220.1842& 45.508& 71.607&1.574& 15.342&112.722&7.347 \\
4 &X-03-04&25/01/2010&55221.5674& 50.625& 78.236&1.545& 17.062&123.154&7.218 \\
5 &X-04-00&29/01/2010&55225.7432& 57.902& 90.411&1.561& 19.495&141.606&7.264 \\
6 &X-04-04&30/01/2010&55226.5176& 54.635& 83.877&1.535& 18.446&131.985&7.155 \\
7 &X-05-00&05/02/2010&55232.2463& 60.651& 93.810&1.547& 20.524&146.745&7.150 \\
8 &X-05-04&09/02/2010&55236.9352& 66.483&101.809&1.531& 22.570&159.703&7.076 \\
9 &X-06-00&12/02/2010&55239.7989& 60.989& 93.045&1.526& 20.585&146.369&7.110 \\
10&X-07-03&19/02/2010&55246.3956& 65.956&100.278&1.520& 22.208&157.766&7.104 \\
11&X-07-00&22/02/2010&55249.5345& 69.961&105.717&1.511& 23.660&165.745&7.005 \\
12&X-08-00&27/02/2010&55254.1353& 84.546&126.086&1.491& 28.873&197.628&6.845 \\
13&X-08-02&02/03/2010&55257.7170& 99.301&145.224&1.462& 33.825&227.894&6.737 \\
14&X-08-03&04/03/2010&55259.8110&105.464&153.756&1.458& 35.903&241.274&6.720 \\
15&X-09-00&05/03/2010&55260.9198&114.551&164.939&1.440& 39.229&259.152&6.606 \\
16&X-09-06&06/03/2010&55261.1963&116.009&166.610&1.436& 39.638&261.275&6.592 \\
17&X-09-01&07/03/2010&55262.9347&119.984&171.819&1.432& 41.186&270.030&6.556 \\
18&X-09-02&09/03/2010&55264.2699&126.169&178.806&1.417& 43.262&282.027&6.519 \\
19&X-09-03&11/03/2010&55266.7924&133.096&189.201&1.422& 45.409&298.074&6.564 \\
20&X-10-00&12/03/2010&55267.7259&143.501&202.912&1.414& 48.979&319.192&6.517 \\
21&X-10-02&14/03/2010&55269.5689&145.151&202.159&1.393& 50.178&318.415&6.346 \\
22&X-10-05&17/03/2010&55272.8294&172.002&236.856&1.377& 59.122&373.443&6.316 \\
23&X-11-00&19/03/2010&55274.3368&170.166&231.406&1.360& 58.302&366.536&6.287 \\
24&X-11-02&22/03/2010&55277.4823&211.212&284.831&1.349& 73.054&449.949&6.159 \\
25&X-11-03&24/03/2010&55279.5709&242.263&319.766&1.320& 84.355&507.460&6.016 \\
26&X-12-00&26/03/2010&55281.5915&259.207&341.869&1.319& 89.874&542.342&6.034 \\
27&X-12-03&01/04/2010&55287.6027&308.235&397.028&1.288&107.463&631.582&5.877 \\
28&X-13-00&03/04/2010&55289.6289&323.168&412.423&1.276&112.349&657.991&5.857 \\
29&X-13-02&05/04/2010&55291.6594&342.575&433.527&1.265&119.161&692.928&5.815 \\
30&X-13-05&06/04/2010&55292.7830&360.229&453.783&1.260&125.786&725.546&5.768 \\
31&X-14-00&09/04/2010&55295.0081&367.652&450.681&1.226&129.949&724.245&5.573 \\
32&X-14-01&10/04/2010&55296.2585&403.255&468.124&1.161&144.041&761.731&5.288 \\
33&X-14-02&11/04/2010&55297.8832&456.761&462.047&1.012&169.843&779.083&4.587 \\
34&X-14-03&12/04/2010&55298.7066&477.392&455.270&0.954&179.768&781.015&4.345 \\
35&X-14-06&13/04/2010&55299.7762&545.187&427.687&0.784&219.810&776.858&3.534 \\
36&X-14-04&14/04/2010&55300.3421&544.656&425.829&0.782&220.300&773.474&3.511 \\
37&X-14-05&15/04/2010&55301.7949&657.709&386.266&0.587&286.740&776.571&2.708 \\
38&X-15-00&16/04/2010&55302.2012&695.250&372.429&0.536&309.756&775.134&2.502 \\
39&X-15-01&17/04/2010&55303.6104&789.552&328.756&0.416&365.452&767.818&2.101 \\
40&X-15-02&18/04/2010&55304.7234&950.498&283.909&0.299&450.748&794.849&1.763 \\
41&X-15-03&19/04/2010&55305.2421&824.840&143.922&0.174&427.282&549.144&1.285 \\
42&X-15-04&20/04/2010&55306.1213&819.487&118.682&0.145&430.275&514.472&1.196 \\
43&X-15-05&21/04/2010&55307.0340&885.137&193.494&0.219&442.356&644.589&1.457 \\
44&X-15-06&22/04/2010&55308.9923&931.688&258.806&0.278&451.009&749.568&1.662 \\
45&X-16-00&24/04/2010&55310.0410&795.402&126.928&0.160&416.858&512.235&1.229 \\
46&X-16-01&24/04/2010&55310.7660&784.489&135.081&0.172&409.579&517.308&1.263 \\
47&X-16-06&25/04/2010&55311.3912&772.703&134.484&0.174&403.857&511.287&1.266 \\
48&X-16-02&26/04/2010&55312.2359&798.649&161.040&0.202&405.084&562.537&1.389 \\
49&X-16-03&27/04/2010&55313.0476&791.792&159.703&0.202&401.651&557.420&1.388 \\
50&X-16-04&28/04/2010&55314.0945&783.270&160.955&0.205&397.794&554.526&1.394 \\
\hline                                                                       
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%  &   &   &  &  PCA  &  PCA  &    &  PCA  &  PCA  &    &     \\
Obs.&Id. &UT Date& MJD &2-6 keV&6-20 keV&$HR^a$&2-4 keV&4-30 keV&$HR^b$\\ %&QPO Freq.\\
 (1)  &(2)  &(3) & (4) & (5) & (6) & (7)  & (8)  &  (9)  & (10)  \\ %& (11) \\
\hline
 51&X-16-05&29/04/2010&55315.7128&830.042&255.000&0.307&398.985&697.461&1.748 \\
 52&X-17-00&30/04/2010&55316.1217&831.164&256.002&0.308&399.588&699.519&1.751 \\
 53&X-17-01&01/05/2010&55317.1015&765.662&174.112&0.227&385.237&563.398&1.462 \\
 54&X-17-02&02/05/2010&55318.4475&678.491&249.356&0.368&324.988&615.553&1.894 \\
 55&X-17-03&03/05/2010&55319.1331&691.092&227.232&0.329&335.814&594.513&1.770 \\
 56&X-17-05&05/05/2010&55321.7343&741.704&208.849&0.282&361.549&598.468&1.655 \\
 57&X-17-06&06/05/2010&55322.2383&726.246&198.870&0.274&356.732&578.053&1.620 \\
 58&X-18-00&07/05/2010&55323.2182&734.369&221.224&0.301&356.428&609.313&1.709 \\
 59&X-18-04&11/05/2010&55327.0445&665.213&174.386&0.262&328.524&520.055&1.583 \\
 60&X-18-05&11/05/2010&55327.2665&666.341&178.889&0.268&331.862&522.704&1.575 \\  
 61&X-18-06&12/05/2010&55328.4106&621.144&131.268&0.211&321.247&439.097&1.367 \\
 62&X-18-07&13/05/2010&55329.5271&557.230& 95.886&0.172&301.197&359.380&1.193 \\
 63&X-19-00&14/05/2010&55330.2998&622.301&160.147&0.257&313.031&478.214&1.528 \\
 64&X-19-01&15/05/2010&55331.5521&551.082& 82.435&0.150&301.251&338.796&1.125 \\
 65&X-19-02&16/05/2010&55332.5678&521.257& 63.166&0.121&287.967&301.879&1.048 \\
 66&X-19-03&17/05/2010&55333.6456&532.678& 64.241&0.121&293.949&308.838&1.051 \\
 67&X-19-04&18/05/2010&55334.3872&533.207& 60.925&0.114&294.995&305.368&1.035 \\
 68&X-20-00&22/05/2010&55338.5223&523.351& 50.643&0.097&288.695&290.600&1.007 \\
 69&X-20-01&23/05/2010&55339.2502&512.958& 42.514&0.083&288.180&272.747&0.946 \\
 70&X-20-02&24/05/2010&55340.2901&509.080& 43.973&0.086&284.848&273.531&0.960 \\
 71&X-20-03&25/05/2010&55341.1084&504.537& 41.297&0.082&282.424&268.828&0.952 \\
 72&X-20-04&27/05/2010&55343.4404&497.430& 38.782&0.078&278.556&262.681&0.943 \\
 73&X-21-00&28/05/2010&55344.8707&494.860& 37.604&0.076&277.099&260.170&0.939 \\
 74&X-21-02&29/05/2010&55345.1999&491.843& 36.781&0.075&277.600&256.205&0.923 \\
 75&X-21-01&30/05/2010&55346.2415&494.543& 36.687&0.074&278.720&257.297&0.923 \\
 76&X-21-03&31/05/2010&55347.3554&503.315& 44.168&0.088&281.124&271.583&0.966 \\
 77&X-21-04&01/06/2010&55348.7579&500.533& 47.957&0.096&278.900&275.165&0.987 \\
 78&X-21-05&02/06/2010&55349.9778&485.499& 39.446&0.081&273.420&256.634&0.939 \\
 79&X-21-06&03/06/2010&55350.1619&488.643& 38.915&0.080&274.383&258.229&0.941 \\
 80&X-22-00&04/06/2010&55351.7000&495.963& 38.379&0.077&278.648&260.603&0.935 \\
 81&X-22-01&05/06/2010&55352.2549&487.608& 37.061&0.076&274.527&255.151&0.929 \\
 82&X-22-02&06/06/2010&55353.7957&490.728& 36.939&0.075&275.293&256.772&0.933 \\
 83&X-22-03&07/06/2010&55354.2828&489.552& 36.730&0.075&274.134&257.223&0.938 \\
 84&X-22-04&08/06/2010&55355.7417&491.899& 38.699&0.079&275.536&260.036&0.944 \\
 85&X-22-05&09/06/2010&55356.5670&498.486& 39.280&0.079&277.543&264.813&0.954 \\
 86&X-22-06&10/06/2010&55357.5054&481.132& 35.355&0.073&271.036&250.475&0.924 \\
 87&X-23-00&11/06/2010&55358.9477&482.749& 36.908&0.076&269.007&254.973&0.948 \\
 88&X-23-01&12/06/2010&55359.9285&493.423& 35.965&0.073&276.077&257.761&0.934 \\
 89&X-23-02&13/06/2010&55360.9741&491.165& 36.926&0.075&273.110&259.546&0.950 \\
 90&X-23-03&14/06/2010&55361.8213&496.054& 36.725&0.074&276.495&260.783&0.943 \\
 91&X-23-04&15/06/2010&55362.6726&494.376& 35.605&0.072&276.635&257.981&0.933 \\
 92&X-23-05&16/06/2010&55363.5192&499.882& 37.748&0.076&280.081&262.267&0.936 \\
 93&X-23-06&17/06/2010&55364.9636&499.274& 38.200&0.077&278.774&263.644&0.946 \\
 94&X-24-00&18/06/2010&55365.5497&503.969& 38.424&0.076&280.533&266.430&0.950 \\
 95&X-24-01&19/06/2010&55366.5330&503.886& 37.999&0.075&279.949&266.457&0.952 \\
 96&X-24-07&20/06/2010&55367.3858&498.254& 38.255&0.077&278.382&263.033&0.945 \\
 97&X-24-03&21/06/2010&55368.5609&500.918& 37.839&0.076&278.445&264.789&0.951 \\
 98&X-24-04&22/06/2010&55369.3243&493.530& 37.543&0.076&275.865&260.250&0.943 \\
 99&X-24-05&23/06/2010&55370.0982&499.341& 37.756&0.076&279.532&262.700&0.940 \\
100&X-24-06&24/06/2010&55371.3017&500.109& 41.751&0.083&277.002&269.800&0.974 \\
\hline                                                                       
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%  &   &   &  &  PCA  &  PCA  &    &  PCA  &  PCA  &    &     \\
Obs.&Id. &UT Date& MJD &2-6 keV&6-20 keV&$HR^a$&2-4 keV&4-30 keV&$HR^b$\\ %&QPO Freq.\\
 (1)  &(2)  &(3) & (4) & (5) & (6) & (7)  & (8)  &  (9)  & (10) \\ % & (11) \\
\hline
101&X-25-00&25/06/2010&55372.4818&496.488& 37.380&0.075&277.234&261.475&0.943 \\
102&X-25-01&26/06/2010&55373.1282&495.948& 35.655&0.072&277.563&258.609&0.932 \\
103&X-25-02&27/06/2010&55374.4405&497.821& 37.460&0.075&278.797&261.427&0.938 \\
104&X-25-03&28/06/2010&55375.2216&499.664& 37.123&0.074&281.350&260.514&0.926 \\
105&X-25-04&28/06/2010&55376.0158&510.545& 39.937&0.078&283.824&271.326&0.956 \\
106&X-25-05&30/06/2010&55377.1699&501.921& 38.648&0.077&281.340&264.264&0.939 \\
107&X-25-06&01/07/2010&55378.1456&497.514& 39.081&0.079&277.902&263.536&0.948 \\
108&X-26-00&02/07/2010&55379.9886&486.752& 35.893&0.074&273.444&253.831&0.928 \\
109&X-26-01&03/07/2010&55380.8393&490.370& 36.801&0.075&274.599&257.616&0.938 \\
110&X-26-02&04/07/2010&55381.2971&488.187& 35.451&0.073&275.544&253.128&0.919 \\
111&X-26-03&05/07/2010&55382.2591&491.900& 38.643&0.079&274.358&260.795&0.951 \\
112&X-26-04&06/07/2010&55383.3956&484.510& 38.266&0.079&270.818&256.836&0.948 \\
113&X-26-06&08/07/2010&55385.0491&475.341& 36.327&0.076&265.345&251.752&0.949 \\
114&X-26-07&08/07/2010&55385.9660&464.887& 35.576&0.077&259.543&245.937&0.948 \\
115&X-28-00&28/07/2010&55405.8236&433.281& 32.745&0.076&244.543&226.099&0.925 \\
116&X-27-01&31/07/2010&55408.3704&410.887& 31.114&0.076&231.552&215.167&0.929 \\
117&X-27-00&02/08/2010&55410.1130&419.091& 33.572&0.080&236.043&221.596&0.939 \\
118&X-31-00&08/08/2010&55416.8706&409.877& 30.705&0.075&232.079&214.145&0.923 \\
119&X-28-02&11/08/2010&55419.8782&416.921& 35.411&0.085&234.146&223.739&0.956 \\
120&X-28-01&12/08/2010&55420.9246&405.552& 30.784&0.076&228.860&211.796&0.925 \\
121&X-29-00&14/08/2010&55422.7459&390.487&32.004&0.082&221.562&206.674&0.933 \\
122&X-29-01&17/08/2010&55425.9454&394.370&29.710&0.075&223.040&205.769&0.923 \\
123&X-29-02&18/08/2010&55426.8008&390.055&29.808&0.076&221.659&203.236&0.917 \\
124&X-30-00&21/08/2010&55429.7347&373.938&29.524&0.079&212.252&196.220&0.924 \\
125&X-30-01&23/08/2010&55431.0590&396.637&29.093&0.073&226.107&204.154&0.903 \\
126&X-30-02&24/08/2010&55432.1646&401.901&31.108&0.077&233.102&205.488&0.882 \\
127&X-30-03&24/08/2010&55432.9777&403.431&33.112&0.082&228.911&212.530&0.928 \\
128&X-30-05&25/08/2010&55433.7404&391.534&27.609&0.071&223.627&199.926&0.894 \\
129&X-32-00&28/08/2010&55436.7591&393.854&31.656&0.080&222.432&207.962&0.935 \\
130&X-32-01&01/09/2010&55440.1996&385.968&29.103&0.075&219.917&199.895&0.909 \\
131&X-33-00&03/09/2010&55442.8615&391.158&31.109&0.080&226.501&201.605&0.890 \\
132&X-33-03&05/09/2010&55444.8967&389.360&30.458&0.078&223.310&201.651&0.903 \\
133&X-33-01&06/09/2010&55445.8723&386.772&28.204&0.073&223.595&196.816&0.880 \\
134&X-33-02&09/09/2010&55448.8105&392.267&30.007&0.076&224.861&202.613&0.901 \\
135&X-34-00&11/09/2010&55450.1826&389.631&28.882&0.074&220.978&202.582&0.917 \\
136&X-34-01&12/09/2010&55451.1092&384.272&28.902&0.075&219.597&198.724&0.905 \\
137&X-34-02&14/09/2010&55453.2755&393.657&32.100&0.082&224.482&206.397&0.919 \\
138&X-34-03&15/09/2010&55454.5030&386.150&28.026&0.073&222.254&196.636&0.885 \\
139&X-34-04&16/09/2010&55455.2369&390.937&28.685&0.073&222.278&202.375&0.910 \\
140&X-35-00&18/09/2010&55457.1112&390.273&29.580&0.076&221.928&202.856&0.914 \\
141&X-35-02&19/09/2010&55458.1695&390.386&30.574&0.078&222.594&203.276&0.913 \\
142&X-35-03&20/09/2010&55459.7549&396.169&30.293&0.076&224.013&207.448&0.926 \\
143&X-35-04&21/09/2010&55460.7345&392.746&27.786&0.071&223.914&201.221&0.899 \\
144&X-35-01&22/09/2010&55461.6509&395.691&30.779&0.078&224.240&206.807&0.922 \\
145&X-35-05&23/09/2010&55462.6928&392.682&28.882&0.074&222.938&203.564&0.913 \\
146&X-36-00&24/09/2010&55463.6074&392.214&29.098&0.074&222.121&203.782&0.917 \\
147&X-36-01&25/09/2010&55464.5199&392.534&33.685&0.086&220.508&210.186&0.953 \\
148&X-36-02&26/09/2010&55465.9368&384.376&29.711&0.077&217.721&201.408&0.925 \\
149&X-36-03&27/09/2010&55466.5459&392.729&32.628&0.083&219.739&210.117&0.956 \\
150&X-36-04&28/09/2010&55467.6597&386.588&29.552&0.076&219.402&201.740&0.919 \\
\hline                                                                       
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%  &   &   &  &  PCA  &  PCA  &    &  PCA  &  PCA  &    &     \\
Obs.&Id. &UT Date& MJD &2-6 keV&6-20 keV&$HR^a$&2-4 keV&4-30 keV&$HR^b$\\ % &QPO Freq.\\
 (1)  &(2)  &(3) & (4) & (5) & (6) & (7)  & (8)  &  (9)  & (10)  \\ %& (11) \\
\hline
151&X-36-05&29/09/2010&55468.7747&377.649&29.941&0.079&215.638&197.448&0.916 \\
152&X-36-06&30/09/2010&55469.6164&373.284&29.358&0.079&212.293&195.856&0.923 \\
153&X-37-00&01/10/2010&55470.3209&377.974&29.140&0.077&215.969&196.153&0.908 \\
154&X-37-01&02/10/2010&55471.0500&381.720&29.518&0.077&216.943&199.166&0.918 \\
155&X-37-02&03/10/2010&55472.4220&381.244&29.455&0.077&217.186&198.148&0.912 \\
156&X-37-05&06/10/2010&55475.5642&379.672&28.999&0.076&216.787&197.314&0.910 \\
157&X-37-06&07/10/2010&55476.9408&376.156&29.114&0.077&214.965&195.336&0.909 \\
158&X-38-00&09/10/2010&55478.7392&372.449&28.233&0.076&213.097&192.499&0.903 \\
159&X-38-01&10/10/2010&55479.9833&364.190&27.124&0.074&208.547&187.716&0.900 \\
160&X-38-02&12/10/2010&55481.5710&367.451&27.679&0.075&209.592&190.335&0.908 \\
161&X-38-03&13/10/2010&55482.8825&354.936&25.386&0.072&204.757&180.657&0.882 \\
162&X-39-01&16/10/2010&55485.8884&346.149&25.414&0.073&199.747&176.934&0.886 \\
163&X-39-02&17/10/2010&55486.9321&347.974&25.801&0.074&200.836&178.138&0.887 \\
164&X-39-06&18/10/2010&55487.9138&351.775&25.774&0.073&203.755&179.158&0.879 \\
165&X-39-03&20/10/2010&55489.1635&348.484&27.898&0.080&197.309&183.827&0.932 \\
166&X-39-07&20/10/2010&55489.4734&349.471&25.411&0.073&200.598&178.914&0.892 \\
167&X-40-00&23/10/2010&55492.0965&341.318&27.012&0.079&194.425&178.906&0.920 \\
168&X-40-02&25/10/2010&55494.5682&336.306&25.572&0.076&193.473&173.005&0.894 \\
169&X-40-03&28/10/2010&55497.8377&329.627&24.778&0.075&191.235&167.859&0.878 \\
170&X-41-00&30/10/2010&55499.8632&328.003&24.768&0.076&189.247&168.270&0.889 \\
171&X-41-01&31/10/2010&55500.9137&329.972&24.436&0.074&191.146&168.096&0.879 \\
172&X-41-02&01/11/2010&55501.9633&331.544&26.001&0.078&190.546&172.192&0.904 \\
173&X-41-03&03/11/2010&55503.0093&320.136&24.530&0.077&184.526&165.210&0.895 \\
174&X-41-04&04/11/2010&55504.0446&313.026&23.083&0.074&180.405&160.526&0.890 \\
175&X-42-00&05/11/2010&55505.2188&315.655&23.162&0.073&182.157&161.123&0.885 \\
176&X-42-01&06/11/2010&55506.1686&320.209&24.021&0.075&184.264&164.689&0.894 \\
177&X-42-02&07/11/2010&55507.7677&321.005&24.608&0.077&185.927&164.715&0.886 \\
178&X-42-03&08/11/2010&55508.8155&320.626&24.756&0.077&185.311&165.197&0.891 \\
179&X-42-04&10/11/2010&55510.1380&316.119&24.183&0.076&183.236&161.954&0.884 \\
180&X-42-05&11/11/2010&55511.3224&310.872&23.125&0.074&179.454&158.967&0.886 \\
181&X-43-00& 12/11/2010& 55512.1448&319.947&24.647&0.077&185.518&163.550&0.882 \\
182&X-43-02& 14/11/2010& 55514.8274&309.491&25.197&0.081&178.063&161.597&0.908 \\
183&X-43-03& 15/11/2010& 55515.8807&305.236&23.924&0.078&177.391&156.690&0.883 \\
184&X-43-04& 16/11/2010& 55516.7193&307.467&22.903&0.074&179.454&155.935&0.869 \\
185&X-43-05& 17/11/2010& 55517.9232&302.501&22.976&0.076&175.640&154.465&0.879 \\
186&X-44-00& 19/11/2010& 55519.4220&301.756&21.659&0.072&176.368&151.875&0.861 \\
187&X-44-01& 20/11/2010& 55520.3997&294.367&21.021&0.071&172.721&147.536&0.854 \\
188&X-44-02& 22/11/2010& 55522.3567&292.358&21.763&0.074&170.765&148.502&0.870 \\
189&X-44-03& 23/11/2010& 55523.7766&287.058&20.979&0.073&169.078&143.864&0.851 \\
190&X-44-04& 24/11/2010& 55524.6511&288.790&21.326&0.074&169.161&145.744&0.862 \\
191&X-44-06& 24/11/2010& 55524.7136&288.466&20.363&0.071&169.958&143.607&0.845 \\
192&X-44-05& 25/11/2010& 55525.6683&283.893&21.085&0.074&168.527&141.411&0.839 \\
193&X-45-00& 29/12/2010& 55559.5914&152.139&25.253&0.166& 92.403& 90.606&0.981 \\
194&X-01-00& 31/12/2010& 55561.0597&145.746&27.708&0.190& 86.850& 91.996&1.059 \\
195&Y-01-01& 02/01/2011& 55563.1496&135.685&23.385&0.172& 82.508& 81.538&0.988 \\
196&Y-01-02& 04/01/2011& 55565.8319&126.225&27.855&0.221& 74.636& 84.714&1.135 \\
197&Y-01-03& 06/01/2011& 55567.9218&139.814&38.687&0.277& 77.559&106.929&1.379 \\
198&Y-02-00& 08/01/2011& 55569.6821&124.868&34.942&0.280& 70.232& 95.098&1.354 \\
199&Y-02-01& 10/01/2011& 55571.6466&110.302&29.284&0.265& 63.555& 81.354&1.280 \\
200&Y-02-02& 12/01/2011& 55573.4695&127.267&38.879&0.305& 70.234&102.007&1.452 \\
\hline                                                                                       
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%  &   &   &  &  PCA  &  PCA  &    &  PCA  &  PCA  &    &     \\
Obs.&Id. &UT Date& MJD &2-6 keV&6-20 keV&$HR^a$&2-4 keV&4-30 keV&$HR^b$\\ % &QPO Freq.\\
 (1)  &(2)  &(3) & (4) & (5) & (6) & (7)  & (8)  &  (9)  & (10)  \\ %& (11) \\
\hline
201&Y-02-03& 13/01/2011& 55574.8832&105.590&30.530&0.289& 61.287& 80.941&1.321 \\
202&Y-03-00& 15/01/2011& 55576.8682&114.455&34.537&0.302& 64.278& 90.558&1.409 \\
203&Y-03-01& 17/01/2011& 55578.8929&101.326&32.771&0.323& 56.928& 83.054&1.459 \\
204&Y-03-02& 19/01/2011& 55580.6278&110.706&36.851&0.333& 61.140& 92.614&1.515 \\
205&Y-04-00& 21/01/2011& 55582.7131&101.285&34.450&0.340& 56.508& 85.424&1.512 \\
206&Y-04-01& 23/01/2011& 55584.3696& 87.364&32.322&0.370& 48.136& 77.263&1.605 \\
207&Y-04-04& 24/01/2011& 55585.9533& 96.742&34.411&0.356& 53.147& 83.670&1.574 \\
208&Y-04-02& 25/01/2011& 55586.5030& 94.969&34.734&0.366& 51.598& 84.062&1.629 \\
209&Y-04-05& 25/01/2011& 55586.9008& 90.416&31.677&0.350& 50.451& 77.688&1.540 \\
210&Y-04-03& 26/01/2011& 55587.2434& 79.811&29.317&0.367& 44.749& 70.001&1.564 \\
211&Y-04-07& 26/01/2011& 55587.5035& 79.855&32.091&0.402& 43.859& 74.593&1.701 \\
212&Y-04-06G&26/01/2011& 55587.8115& 87.677&30.649&0.350& 48.610& 75.204&1.547 \\
213&Y-04-08& 27/01/2011& 55588.5548& 74.149&26.222&0.354& 42.771& 63.477&1.484 \\
214&Y-05-00& 28/01/2011& 55589.2045& 75.135&28.503&0.379& 41.853& 67.380&1.610 \\
215&Y-05-04& 29/01/2011& 55590.4420& 72.938&30.379&0.417& 40.150& 69.547&1.732 \\
216&Y-05-01& 30/01/2011& 55591.6236& 80.208&30.569&0.381& 44.615& 72.080&1.616 \\
217&Y-05-05& 31/01/2011& 55592.7394& 67.025&29.572&0.441& 36.003& 66.290&1.841 \\
218&Y-05-02& 01/02/2011& 55593.5129& 73.037&29.044&0.398& 40.418& 67.587&1.672 \\
219&Y-05-03& 02/02/2011& 55594.9024& 62.511&34.171&0.547& 31.357& 71.391&2.277 \\
220&Y-06-00& 05/02/2011& 55597.2678& 53.068&40.899&0.771& 23.690& 77.233&3.260 \\
221&Y-06-01& 06/02/2011& 55598.6776& 50.909&36.996&0.727& 23.093& 71.156&3.081 \\
222&Y-06-02& 09/02/2011& 55601.8916& 38.970&39.909&1.024& 15.402& 70.417&4.572 \\
223&Y-07-00& 11/02/2011& 55603.9973& 31.207&38.574&1.236& 11.480& 65.148&5.675 \\
224&Y-07-03& 12/02/2011& 55604.9008& 28.955&37.735&1.303& 10.568& 63.266&5.987 \\
225&Y-07-01& 14/02/2011& 55606.9040& 24.440&33.882&1.386&  8.771& 56.123&6.399 \\
226&Y-07-02& 15/02/2011& 55607.7683& 21.680&31.443&1.450&  7.833& 52.235&6.669 \\
227&Y-07-04& 17/02/2011& 55609.8472& 17.199&26.629&1.548&  5.984& 44.297&7.403 \\
228&Y-08-00& 19/02/2011& 55611.6130& 14.813&22.688&1.532&  5.226& 38.520&7.371 \\
229&Y-08-02& 21/02/2011& 55613.7309& 11.746&18.731&1.595&  4.201& 31.843&7.580 \\
230&Y-08-01& 23/02/2011& 55615.4624& 10.555&17.592&1.667&  3.702& 30.279&8.179 \\
231&Y-08-03& 24/02/2011& 55616.5807& 10.200&16.663&1.634&  3.819& 28.783&7.537 \\
232&Y-09-00& 25/02/2011& 55617.5543&  9.732&15.914&1.635&  3.530& 27.808&7.878 \\
233&Y-09-01& 28/02/2011& 55620.5247&  8.193&13.440&1.640&  3.047& 23.641&7.759 \\
234&Y-09-02& 02/03/2011& 55622.4810&  7.665&13.010&1.697&  2.871& 22.823&7.949 \\
235&Y-10-00G&05/03/2011& 55625.0833&  7.481&13.020&1.740&  2.775& 23.153&8.343 \\
236&Y-10-01& 06/03/2011& 55626.5596&  7.083&12.887&1.819&  2.763& 22.888&8.284 \\
\hline                                                                                       
\end{tabular}
\begin{tabular}{lccccccc}
\hline
\hline
% & & & & & RMS \\
Obs. &Id   &UT Date&  MJD  &$\nu$  &$\Delta\nu$&  Q  &rms(\%) \\%&Type \\
 (1) & (2) &  (3)  &  (4)  &  (5)  &  (6)      & (7) & (8)   \\ %& (9) \\
\hline

  24&95409-01-11-02 &22/03/2010&55277.4793&$0.102_{-0.008}^{+0.006}$&$0.032_{-0.011}^{+0.022}$&3.207&17.438 \\ 
  25&95409-01-11-03 &24/03/2010&55279.5718&$0.113_{-0.005}^{+0.006}$&$0.045_{-0.001}^{+0.001}$&2.500&18.879 \\
  26&95409-01-12-00 &26/03/2010&55281.5923&$0.134_{-0.006}^{+0.006}$&$0.022_{-0.002}^{+0.001}$&6.091&10.841 \\
  27&95409-01-12-03 &01/04/2010&55287.6027&$0.202_{-0.004}^{+0.003}$&$0.062_{-0.006}^{+0.006}$&3.237&19.044 \\
  28&95409-01-13-00 &03/04/2010&55289.6289&$0.261_{-0.006}^{+0.004}$&$0.080_{-0.005}^{+0.004}$&3.254&17.158 \\
  29&95409-01-13-02 &05/04/2010&55291.6595&$0.317_{-0.003}^{+0.005}$&$0.085_{-0.003}^{+0.005}$&3.751&16.952 \\
  30&95409-01-13-05 &06/04/2010&55292.7838&$0.363_{-0.003}^{+0.003}$&$0.038_{-0.005}^{+0.005}$&9.628&15.391 \\
  31&95409-01-14-00 &09/04/2010&55295.0082&$0.547_{-0.005}^{+0.007}$&$0.109_{-0.016}^{+0.022}$&5.027&16.346 \\
  32&95409-01-14-01 &10/04/2010&55296.2536&$1.026_{-0.014}^{+0.014}$&$0.126_{-0.022}^{+0.022}$&8.136&14.074 \\
  33&95409-01-14-02 &11/04/2010&55297.8832&$1.241_{-0.007}^{+0.007}$&$0.219_{-0.016}^{+0.016}$&5.661& 9.278 \\
%  33&95409-01-14-02 &11/04/2010&55297.8832&$2.488_{-0.006}^{+0.008}$&$0.333_{-0.012}^{+0.013}$&7.476&12.098 \\
  34&95409-01-14-03 &12/04/2010&55298.7063&$1.588_{-0.008}^{+0.010}$&$0.251_{-0.019}^{+0.019}$&6.329& 9.095 \\
%  34&95409-01-14-03 &12/04/2010&55298.7063&$3.156_{-0.012}^{+0.011}$&$0.343_{-0.019}^{+0.019}$&9.193& 9.575 \\
  35&95409-01-14-06 &13/04/2010&55299.7761&$2.423_{-0.006}^{+0.006}$&$0.072_{-0.007}^{+0.006}$&33.65& 8.412 \\
%  35&95409-01-14-06 &13/04/2010&55299.7761&$4.842_{-0.017}^{+0.018}$&$0.463_{-0.055}^{+0.071}$&10.44& 5.824 \\
%  35&95409-01-14-06 &13/04/2010&55299.7761&$7.193_{-0.064}^{+0.062}$&$1.461_{-0.256}^{+0.401}$&4.924& 5.847 \\
  36&95409-01-14-04 &14/04/2010&55300.3421&$2.374_{-0.006}^{+0.007}$&$0.179_{-0.010}^{+0.010}$&13.28& 9.175 \\
%  36&95409-01-14-04 &14/04/2010&55300.3421&$4.727_{-0.034}^{+0.033}$&$0.747_{-0.120}^{+0.166}$&6.331& 6.434 \\
  37&95409-01-14-05 &15/04/2010&55301.7947&$3.643_{-0.008}^{+0.009}$&$0.266_{-0.013}^{+0.013}$&13.70& 9.137 \\
%  37&95409-01-14-05 &15/04/2010&55301.7947&$7.308_{-0.062}^{+0.065}$&$1.173_{-0.198}^{+0.287}$&6.233& 5.962 \\
  38&95409-01-15-00 &16/04/2010&55302.2010&$4.177_{-0.039}^{+0.072}$&$0.625_{-0.196}^{+0.425}$&6.685& 8.738 \\
%  38&95409-01-15-00 &16/04/2010&55302.2010&$8.192_{-0.128}^{+0.122}$&$1.312_{-0.407}^{+1.001}$&6.246& 5.390 \\
  39&95409-01-15-01 &17/04/2010&55303.6101&$5.692_{-0.026}^{+0.026}$&$0.994_{-0.116}^{+0.151}$&5.725& 7.297 \\
%  39&95409-01-15-01 &17/04/2010&55303.6101&$11.42_{-0.140}^{+0.130}$&$2.943_{-0.553}^{+0.897}$&3.880& 4.950 \\
  40&95409-01-15-02 &18/04/2010&55304.7232&$5.739_{-0.029}^{+0.029}$&$0.526_{-0.044}^{+0.047}$&10.91& 6.794 \\
  44&95409-01-15-06 &22/04/2010&55308.9924&$5.677_{-0.018}^{+0.019}$&$0.405_{-0.027}^{+0.029}$&14.00& 6.150 \\
%  44&95409-01-15-06 &22/04/2010&55308.9924&$11.09_{-0.160}^{+0.160}$&$1.496_{-0.396}^{+0.670}$&7.414& 1.814 \\
%  45&95409-01-16-00 &24/04/2010&55310.0409&$1.896_{-0.010}^{+0.010}$&$0.462_{-0.010}^{+0.011}$&4.107& 1.942 \\
  51&95409-01-16-05 &29/04/2010&55315.7125&$5.908_{-0.037}^{+0.038}$&$1.021_{-0.083}^{+0.086}$&5.786& 6.741 \\
  52&95409-01-17-00 &30/04/2010&55316.1214&$6.074_{-0.084}^{+0.083}$&$0.926_{-0.121}^{+0.140}$&6.562& 5.539 \\
  54&95409-01-17-02 &02/05/2010&55318.4481&$6.648_{-0.119}^{+0.112}$&$2.726_{-0.376}^{+0.490}$&2.438& 7.316 \\
  56&95409-01-17-05 &05/05/2010&55321.7341&$5.250_{-0.021}^{+0.021}$&$0.595_{-0.033}^{+0.035}$&8.826& 6.563 \\
%  56&95409-01-17-05 &05/05/2010&55321.7341&$10.11_{-0.151}^{+0.170}$&$1.271_{-0.471}^{+0.869}$&7.955& 2.143 \\
  57&95409-01-17-06 &06/05/2010&55322.2382&$5.108_{-0.025}^{+0.027}$&$0.609_{-0.047}^{+0.052}$&8.394& 6.731 \\
%  57&95409-01-17-06 &06/05/2010&55322.2382&$9.997_{-0.263}^{+0.233}$&$1.053_{-0.527}^{+1.064}$&9.498& 1.950 \\
  58&95409-01-18-00 &07/05/2010&55323.2183&$5.394_{-0.024}^{+0.026}$&$0.608_{-0.041}^{+0.045}$&8.879& 7.098 \\
  59&95409-01-18-04 &11/05/2010&55327.0442&$4.776_{-0.078}^{+0.118}$&$0.371_{-0.163}^{+0.186}$&12.88& 5.959 \\
  60&95409-01-18-05 &11/05/2010&55327.2663&$4.950_{-0.039}^{+0.044}$&$0.521_{-0.074}^{+0.088}$&9.497& 6.867 \\
  63&95409-01-19-00 &14/05/2010&55330.2998&$4.687_{-0.033}^{+0.037}$&$0.459_{-0.079}^{+0.097}$&10.19& 6.026 \\
                                                                                                           
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
\hline
% & & & & & RMS \\
Obs. &Id   &UT Date&  MJD  &$\nu$  &$\Delta\nu$&  Q  &rms(\%)\\ %&Type \\
 (1) & (2) &  (3)  &  (4)  &  (5)  &  (6)      & (7) & (8)   \\ %& (9) \\
\hline
                                                                                                           
% 206&96409-01-04-01 &23/01/2011&55584.3696&$0.662_{-0.039}^{+0.042}$&$0.113_{-0.014}^{+0.017}$&5.868& 3.779 \\
% 206&96409-01-04-01 &23/01/2011&55584.3696&$1.065_{-0.055}^{+0.094}$&$0.129_{-0.020}^{+0.001}$&8.262& 3.039 \\
 206&96409-01-04-01 &23/01/2011&55584.3696&$1.722_{-0.077}^{+0.052}$&$0.202_{-0.003}^{+0.054}$&8.516& 4.470 \\
 207&96409-01-04-04 &24/01/2011&55585.9533&$2.049_{-0.157}^{+0.199}$&$0.878_{-0.447}^{+0.811}$&2.332& 8.363 \\
 208&96409-01-04-02 &25/01/2011&55586.5030&$2.136_{-0.160}^{+0.138}$&$1.065_{-0.068}^{+0.087}$&2.005& 9.725 \\
 216&96409-01-05-01 &30/01/2011&55591.6236&$1.705_{-0.117}^{+0.133}$&$0.661_{-0.098}^{+0.070}$&2.580& 8.105 \\
% 217&96409-01-05-05 &31/01/2011&55592.7394&$1.434_{-0.045}^{+0.107}$&$0.431_{-0.034}^{+0.083}$&3.325& 6.807 \\
 217&96409-01-05-05 &31/01/2011&55592.7394&$2.165_{-0.110}^{+0.223}$&$0.271_{-0.004}^{+0.005}$&7.986& 5.587 \\
 218&96409-01-05-02 &01/02/2011&55593.5129&$1.742_{-0.078}^{+0.056}$&$0.408_{-0.151}^{+0.211}$&4.268& 8.066 \\
% 219&96409-01-05-03 &02/02/2011&55594.9024&$0.693_{-0.103}^{+0.242}$&$0.311_{-0.200}^{+1.713}$&2.225& 6.508 \\
% 219&96409-01-05-03 &02/02/2011&55594.9024&$1.445_{-0.075}^{+0.068}$&$0.222_{-0.144}^{+0.259}$&6.523& 5.400 \\
 219&96409-01-05-03 &02/02/2011&55594.9024&$6.420_{-0.266}^{+0.219}$&$1.052_{-0.536}^{+1.193}$&6.105& 8.574 \\
% 220&96409-01-06-00 &05/02/2011&55597.2678&$1.018_{-0.044}^{+0.039}$&$0.252_{-0.091}^{+0.268}$&4.047& 8.414 \\
 220&96409-01-06-00 &05/02/2011&55597.2678&$4.684_{-0.411}^{+0.400}$&$2.437_{-0.893}^{+1.963}$&1.922&13.125 \\
% 221&96409-01-06-01 &06/02/2011&55598.6776&$0.753_{-0.017}^{+0.024}$&$0.081_{-0.002}^{+0.004}$&9.262& 5.263 \\
 221&96409-01-06-01 &06/02/2011&55598.6776&$3.973_{-0.115}^{+0.164}$&$0.733_{-0.302}^{+0.823}$&5.418& 9.545 \\
% 222&96409-01-06-02 &09/02/2011&55601.8916&$0.475_{-0.040}^{+0.042}$&$0.139_{-0.060}^{+0.510}$&3.395& 9.052 \\
 222&96409-01-06-02 &09/02/2011&55601.8916&$1.322_{-0.024}^{+0.002}$&$0.162_{-0.056}^{+0.053}$&8.160& 7.628 \\
% 222&96409-01-06-02 &09/02/2011&55601.8916&$2.906_{-0.371}^{+0.275}$&$2.152_{-0.675}^{+1.255}$&1.350&14.136 \\
% 223&96409-01-07-00 &11/02/2011&55603.9973&$0.238_{-0.015}^{+0.011}$&$0.047_{-0.001}^{+0.000}$&5.042& 6.996 \\
% 223&96409-01-07-00 &11/02/2011&55603.9973&$0.473_{-0.008}^{+0.007}$&$0.432_{-0.002}^{+0.001}$&1.093&12.784 \\
 223&96409-01-07-00 &11/02/2011&55603.9973&$1.087_{-0.009}^{+0.006}$&$0.556_{-0.012}^{+0.015}$&1.955&10.532 \\
% 223&96409-01-07-00 &11/02/2011&55603.9973&$2.005_{-0.016}^{+0.084}$&$0.454_{-0.003}^{+0.001}$&4.418& 7.641 \\
% 224&96409-01-07-03 &12/02/2011&55604.9008&$0.642_{-0.010}^{+0.006}$&$0.231_{-0.002}^{+0.001}$&2.776& 7.341 \\
 224&96409-01-07-03 &12/02/2011&55604.9008&$1.149_{-0.111}^{+0.057}$&$0.0.244_{-0.010}^{+0.013}$&4.709& 8.204 \\
% 224&96409-01-07-03 &12/02/2011&55604.9008&$1.728_{-0.063}^{+0.050}$&$0.183_{-0.004}^{+0.003}$&9.437& 6.352 \\
% 224&96409-01-07-03 &12/02/2011&55604.9008&$2.550_{-0.153}^{+0.119}$&$0.552_{-0.256}^{+0.832}$&4.622& 9.696 \\
% 225&96409-01-07-01 &14/02/2011&55606.9040&$0.175_{-0.018}^{+0.014}$&$0.078_{-0.031}^{+0.054}$&2.246& 8.988 \\
% 226&96409-01-07-02 &15/02/2011&55607.7683&$0.136_{-0.007}^{+0.004}$&$0.049_{-0.002}^{+0.001}$&2.753& 9.302 \\

\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\hline
%Obs.&Id&UT Date&MJD&diskbb&diskbb&Power-Law&Power-Law&Black Body&Power-Law&$\chi^2_{red.}$\\
Obs.&Id&UT&MJD&DBB&DBB&PL&PL&DBB&PL&$\chi^2/DOF$\\
   & & & &T$_{in}(keV)$&Norm.&Index($\Gamma$)&Norm.&Flux&Flux&\\
 (1)  &  (2)  & (3)  & (4)& (5) & (6) & (7) &  (8) & (9) & (10) & (11)  \\
\hline

  1&X-01-00 &12/01/10&55208.4916&$0.653_{-0.004}^{+0.003}$&$49.95_{-1.500}^{+0.500}$&$1.395_{-0.007}^{+0.004}$&$0.084_{-0.002}^{+0.001}$&$0.028_{-0.004}^{+0.005}$&$1.168_{-0.029}^{+0.028}$&29.38/43 \\
  2&X-02-00 &15/01/10&55211.8201&$1.605_{-0.007}^{+0.005}$&$1.073_{-0.008}^{+0.006}$&$1.329_{-0.005}^{+0.003}$&$0.069_{-0.003}^{+0.002}$&$0.087_{-0.007}^{+0.007}$&$1.129_{-0.024}^{+0.024}$&46.44/44 \\
  3&X-03-00 &24/01/10&55220.1839&$1.686_{-0.016}^{+0.007}$&$1.547_{-0.009}^{+0.004}$&$1.283_{-0.004}^{+0.002}$&$0.084_{-0.002}^{+0.001}$&$0.159_{-0.009}^{+0.010}$&$1.531_{-0.036}^{+0.035}$&32.90/44 \\
  4&X-03-04 &25/01/10&55221.5630&$1.500_{-0.004}^{+0.006}$&$2.704_{-0.007}^{+0.005}$&$1.298_{-0.011}^{+0.006}$&$0.097_{-0.003}^{+0.004}$&$0.160_{-0.009}^{+0.008}$&$1.706_{-0.026}^{+0.026}$&35.93/43 \\
  5&X-04-00 &29/01/10&55225.7256&$1.407_{-0.006}^{+0.005}$&$3.152_{-0.005}^{+0.004}$&$1.349_{-0.006}^{+0.005}$&$0.129_{-0.006}^{+0.003}$&$0.136_{-0.009}^{+0.009}$&$2.002_{-0.021}^{+0.021}$&29.03/43 \\
  6&X-04-04 &30/01/10&55226.5174&$1.613_{-0.012}^{+0.002}$&$2.395_{-0.008}^{+0.004}$&$1.284_{-0.006}^{+0.004}$&$0.099_{-0.004}^{+0.003}$&$0.200_{-0.010}^{+0.011}$&$1.799_{-0.028}^{+0.027}$&39.62/43 \\
  7&X-05-00 &05/02/10&55232.2746&$1.608_{-0.008}^{+0.005}$&$2.017_{-0.007}^{+0.005}$&$1.353_{-0.009}^{+0.002}$&$0.133_{-0.005}^{+0.003}$&$0.165_{-0.010}^{+0.012}$&$2.055_{-0.036}^{+0.035}$&28.94/43 \\
  8&X-05-04 &09/02/10&55236.9360&$1.255_{-0.007}^{+0.004}$&$6.749_{-0.025}^{+0.014}$&$1.333_{-0.006}^{+0.005}$&$0.140_{-0.004}^{+0.003}$&$0.165_{-0.012}^{+0.011}$&$2.266_{-0.022}^{+0.021}$&42.77/43 \\
  9&X-06-00 &12/02/10&55239.7990&$1.353_{-0.013}^{+0.004}$&$3.651_{-0.007}^{+0.007}$&$1.376_{-0.011}^{+0.005}$&$0.144_{-0.006}^{+0.002}$&$0.128_{-0.009}^{+0.009}$&$2.096_{-0.022}^{+0.022}$&34.88/43 \\
 10&X-07-03 &19/02/10&55246.3956&$1.513_{-0.013}^{+0.008}$&$3.216_{-0.003}^{+0.003}$&$1.336_{-0.007}^{+0.003}$&$0.136_{-0.005}^{+0.004}$&$0.198_{-0.010}^{+0.010}$&$2.189_{-0.033}^{+0.033}$&26.98/43 \\
 11&X-07-00 &22/02/10&55249.5347&$1.523_{-0.010}^{+0.006}$&$3.011_{-0.003}^{+0.003}$&$1.363_{-0.018}^{+0.005}$&$0.157_{-0.007}^{+0.005}$&$0.190_{-0.010}^{+0.010}$&$2.242_{-0.043}^{+0.042}$&41.21/43 \\
 12&X-08-00 &27/02/10&55254.1350&$1.411_{-0.016}^{+0.024}$&$5.101_{-0.009}^{+0.011}$&$1.366_{-0.022}^{+0.008}$&$0.189_{-0.020}^{+0.007}$&$0.223_{-0.011}^{+0.010}$&$2.691_{-0.039}^{+0.039}$&35.46/44 \\
 13&X-08-02 &02/03/10&55257.7170&$1.462_{-0.006}^{+0.004}$&$5.524_{-0.006}^{+0.005}$&$1.376_{-0.007}^{+0.005}$&$0.225_{-0.005}^{+0.004}$&$0.287_{-0.016}^{+0.012}$&$3.282_{-0.034}^{+0.034}$&30.99/43 \\
 14&X-08-03 &04/03/10&55259.8118&$1.481_{-0.005}^{+0.004}$&$5.893_{-0.007}^{+0.003}$&$1.366_{-0.010}^{+0.005}$&$0.231_{-0.003}^{+0.004}$&$0.327_{-0.016}^{+0.012}$&$3.305_{-0.041}^{+0.041}$&40.95/43 \\
 15&X-09-00 &05/03/10&55260.9224&$1.461_{-0.024}^{+0.018}$&$6.437_{-0.191}^{+0.075}$&$1.389_{-0.018}^{+0.017}$&$0.259_{-0.013}^{+0.012}$&$0.334_{-0.014}^{+0.014}$&$3.499_{-0.024}^{+0.023}$&34.89/43 \\
 16&X-09-06 &06/03/10&55261.1962&$1.498_{-0.009}^{+0.005}$&$5.523_{-0.006}^{+0.003}$&$1.417_{-0.008}^{+0.003}$&$0.287_{-0.006}^{+0.004}$&$0.323_{-0.015}^{+0.014}$&$3.804_{-0.052}^{+0.051}$&31.58/43 \\
 17&X-09-01 &07/03/10&55262.9345&$1.244_{-0.006}^{+0.003}$&$10.85_{-0.600}^{+0.390}$&$1.444_{-0.023}^{+0.009}$&$0.317_{-0.005}^{+0.007}$&$0.253_{-0.011}^{+0.010}$&$3.596_{-0.087}^{+0.084}$&33.02/43 \\
 18&X-09-02 &09/03/10&55264.2698&$1.330_{-0.080}^{+0.013}$&$10.24_{-0.220}^{+0.140}$&$1.422_{-0.014}^{+0.007}$&$0.312_{-0.013}^{+0.007}$&$0.335_{-0.016}^{+0.015}$&$4.089_{-0.063}^{+0.062}$&51.60/43 \\
 19&X-09-03 &11/03/10&55266.7926&$1.355_{-0.007}^{+0.005}$&$10.54_{-0.340}^{+0.270}$&$1.391_{-0.008}^{+0.005}$&$0.302_{-0.005}^{+0.003}$&$0.379_{-0.014}^{+0.013}$&$4.244_{-0.039}^{+0.039}$&46.97/43 \\
 20&X-10-00 &12/03/10&55267.7256&$1.442_{-0.008}^{+0.005}$&$8.406_{-0.009}^{+0.006}$&$1.413_{-0.007}^{+0.005}$&$0.343_{-0.009}^{+0.005}$&$0.410_{-0.018}^{+0.017}$&$4.601_{-0.035}^{+0.035}$&44.15/43 \\
 21&X-10-02 &14/03/10&55269.5641&$1.191_{-0.023}^{+0.014}$&$17.01_{-0.200}^{+0.100}$&$1.465_{-0.028}^{+0.024}$&$0.393_{-0.005}^{+0.006}$&$0.318_{-0.013}^{+0.013}$&$4.671_{-0.034}^{+0.034}$&42.21/43 \\
 22&X-10-05 &17/03/10&55272.8240&$1.371_{-0.004}^{+0.006}$&$11.22_{-0.400}^{+0.240}$&$1.469_{-0.016}^{+0.009}$&$0.466_{-0.008}^{+0.006}$&$0.427_{-0.014}^{+0.013}$&$5.484_{-0.038}^{+0.038}$&35.73/43 \\
 23&X-11-00 &19/03/10&55274.3367&$1.484_{-0.018}^{+0.008}$&$12.01_{-0.250}^{+0.260}$&$1.373_{-0.008}^{+0.006}$&$0.352_{-0.004}^{+0.003}$&$0.357_{-0.013}^{+0.013}$&$5.292_{-0.056}^{+0.051}$&37.44/43 \\
 24&X-11-02 &22/03/10&55277.4793&$1.387_{-0.020}^{+0.007}$&$12.14_{-0.200}^{+0.080}$&$1.512_{-0.007}^{+0.007}$&$0.616_{-0.007}^{+0.004}$&$0.490_{-0.014}^{+0.014}$&$6.575_{-0.072}^{+0.071}$&26.14/43 \\
 25&X-11-03 &24/03/10&55279.5718&$1.105_{-0.010}^{+0.010}$&$42.47_{-0.900}^{+0.870}$&$1.504_{-0.008}^{+0.009}$&$0.672_{-0.005}^{+0.007}$&$0.846_{-0.018}^{+0.017}$&$7.106_{-0.081}^{+0.080}$&51.02/44 \\
 26&X-12-00 &26/03/10&55281.5923&$1.304_{-0.031}^{+0.041}$&$17.66_{-0.840}^{+1.580}$&$1.549_{-0.016}^{+0.016}$&$0.808_{-0.019}^{+0.015}$&$0.524_{-0.048}^{+0.044}$&$10.36_{-0.065}^{+0.065}$&76.52/60 \\
 27&X-12-03 &01/04/10&55287.6027&$1.322_{-0.004}^{+0.004}$&$21.44_{-0.600}^{+0.400}$&$1.574_{-0.012}^{+0.012}$&$0.992_{-0.019}^{+0.054}$&$0.679_{-0.016}^{+0.015}$&$9.200_{-0.057}^{+0.057}$&71.46/43 \\
 28&X-13-00 &03/04/10&55289.6289&$1.222_{-0.018}^{+0.007}$&$30.87_{-1.010}^{+0.190}$&$1.585_{-0.021}^{+0.016}$&$1.058_{-0.060}^{+0.051}$&$0.655_{-0.015}^{+0.014}$&$9.569_{-0.056}^{+0.056}$&53.37/43 \\
 29&X-13-02 &05/04/10&55291.6595&$1.443_{-0.019}^{+0.024}$&$16.32_{-0.500}^{+0.430}$&$1.601_{-0.014}^{+0.021}$&$1.148_{-0.025}^{+0.014}$&$0.799_{-0.018}^{+0.017}$&$10.01_{-0.076}^{+0.075}$&45.32/43 \\
 30&X-13-05 &06/04/10&55292.7838&$1.395_{-0.021}^{+0.010}$&$20.92_{-0.600}^{+0.140}$&$1.596_{-0.008}^{+0.006}$&$1.182_{-0.010}^{+0.007}$&$0.869_{-0.018}^{+0.017}$&$10.41_{-0.099}^{+0.099}$&52.29/44 \\
 31&X-14-00 &09/04/10&55295.0082&$0.974_{-0.006}^{+0.005}$&$78.49_{-1.100}^{+1.090}$&$1.671_{-0.010}^{+0.005}$&$1.405_{-0.010}^{+0.007}$&$0.505_{-0.016}^{+0.015}$&$10.48_{-0.056}^{+0.056}$&49.24/43 \\
 32&X-14-01 &10/04/10&55296.2536&$1.347_{-0.008}^{+0.005}$&$26.33_{-1.130}^{+0.700}$&$1.706_{-0.017}^{+0.011}$&$1.545_{-0.024}^{+0.012}$&$0.920_{-0.019}^{+0.019}$&$10.66_{-0.050}^{+0.046}$&55.17/44 \\
 33&X-14-02 &11/04/10&55297.8832&$1.024_{-0.025}^{+0.025}$&$97.18_{-0.410}^{+2.270}$&$1.874_{-0.008}^{+0.010}$&$2.242_{-0.105}^{+0.102}$&$0.803_{-0.018}^{+0.018}$&$10.77_{-0.065}^{+0.065}$&44.55/44 \\
 34&X-14-03 &12/04/10&55298.7063&$1.315_{-0.012}^{+0.008}$&$39.44_{-0.900}^{+0.900}$&$1.922_{-0.017}^{+0.007}$&$2.441_{-0.019}^{+0.014}$&$1.222_{-0.033}^{+0.024}$&$10.58_{-0.050}^{+0.048}$&56.78/44 \\
 35&X-14-06 &13/04/10&55299.7761&$1.012_{-0.041}^{+0.044}$&$207.9_{-8.700}^{+5.500}$&$2.024_{-0.062}^{+0.062}$&$3.062_{-0.156}^{+0.087}$&$1.650_{-0.126}^{+0.117}$&$10.18_{-0.316}^{+0.306}$&77.59/60 \\
 36&X-14-04 &14/04/10&55300.3421&$0.852_{-0.025}^{+0.005}$&$440.6_{-15.10}^{+11.80}$&$2.106_{-0.020}^{+0.020}$&$3.423_{-0.080}^{+0.085}$&$1.332_{-0.028}^{+0.024}$&$10.15_{-0.078}^{+0.077}$&47.72/44 \\
 37&X-14-05 &15/04/10&55301.7947&$0.840_{-0.002}^{+0.002}$&$ 1008_{-21.80}^{+20.00}$&$2.234_{-0.003}^{+0.002}$&$3.874_{-0.015}^{+0.009}$&$2.810_{-0.031}^{+0.028}$&$8.906_{-0.091}^{+0.090}$&46.49/44 \\
 38&X-15-00 &16/04/10&55302.2010&$0.814_{-0.003}^{+0.002}$&$ 1349_{-90.00}^{+70.00}$&$2.324_{-0.005}^{+0.004}$&$4.545_{-0.024}^{+0.013}$&$3.129_{-0.034}^{+0.033}$&$8.785_{-0.075}^{+0.072}$&48.03/44 \\
 39&X-15-01 &17/04/10&55303.6101&$0.887_{-0.017}^{+0.017}$&$ 1321_{-35.00}^{+32.00}$&$2.356_{-0.009}^{+0.007}$&$4.019_{-0.100}^{+0.085}$&$5.053_{-0.040}^{+0.038}$&$5.910_{-0.072}^{+0.067}$&47.56/44 \\
 40&X-15-02 &18/04/10&55304.7232&$0.919_{-0.004}^{+0.002}$&$ 1646_{-44.00}^{+40.00}$&$2.493_{-0.007}^{+0.005}$&$3.970_{-0.014}^{+0.012}$&$7.636_{-0.078}^{+0.077}$&$5.685_{-0.085}^{+0.084}$&44.90/44 \\
 41&X-15-03 &19/04/10&55305.2421&$0.816_{-0.006}^{+0.005}$&$ 3529_{-40.00}^{+40.00}$&$2.315_{-0.004}^{+0.003}$&$1.026_{-0.007}^{+0.004}$&$8.323_{-0.058}^{+0.058}$&$2.016_{-0.025}^{+0.024}$&36.10/44 \\
 42&X-15-04 &20/04/10&55306.1210&$0.817_{-0.011}^{+0.007}$&$ 3676_{-90.00}^{+98.00}$&$2.269_{-0.119}^{+0.106}$&$0.619_{-0.023}^{+0.020}$&$8.538_{-0.063}^{+0.062}$&$1.329_{-0.017}^{+0.015}$&41.28/43 \\
 43&X-15-05 &21/04/10&55307.0338&$0.856_{-0.008}^{+0.005}$&$ 2584_{-90.00}^{+50.00}$&$2.592_{-0.016}^{+0.010}$&$2.861_{-0.013}^{+0.008}$&$8.024_{-0.080}^{+0.076}$&$3.347_{-0.019}^{+0.017}$&48.28/44 \\
 44&X-15-06 &22/04/10&55308.9923&$0.862_{-0.006}^{+0.003}$&$ 2376_{-54.00}^{+15.00}$&$2.487_{-0.019}^{+0.009}$&$3.481_{-0.005}^{+0.004}$&$7.664_{-0.068}^{+0.067}$&$4.934_{-0.020}^{+0.020}$&46.89/44 \\
 45&X-16-00 &24/04/10&55310.0408&$0.814_{-0.006}^{+0.006}$&$ 3544_{-152.0}^{+163.0}$&$2.304_{-0.020}^{+0.009}$&$0.819_{-0.015}^{+0.006}$&$8.102_{-0.046}^{+0.045}$&$1.646_{-0.043}^{+0.042}$&48.77/44 \\
 46&X-16-01 &24/04/10&55310.3454&$0.801_{-0.006}^{+0.003}$&$ 3721_{-40.00}^{+21.00}$&$2.390_{-0.009}^{+0.007}$&$1.158_{-0.015}^{+0.006}$&$7.811_{-0.060}^{+0.059}$&$1.970_{-0.055}^{+0.053}$&47.74/44 \\
 47&X-16-06 &25/04/10&55311.3912&$0.811_{-0.003}^{+0.003}$&$ 3428_{-30.00}^{+20.00}$&$2.330_{-0.004}^{+0.005}$&$1.001_{-0.008}^{+0.009}$&$7.760_{-0.039}^{+0.038}$&$1.911_{-0.036}^{+0.035}$&38.36/44 \\
 48&X-16-02 &26/04/10&55312.2360&$0.845_{-0.008}^{+0.008}$&$ 2647_{-57.00}^{+56.00}$&$2.501_{-0.016}^{+0.016}$&$1.797_{-0.041}^{+0.010}$&$7.427_{-0.072}^{+0.072}$&$2.484_{-0.069}^{+0.067}$&33.35/45 \\
 49&X-16-03 &27/04/10&55313.0474&$0.840_{-0.008}^{+0.008}$&$ 2709_{-39.00}^{+49.00}$&$2.516_{-0.015}^{+0.005}$&$1.891_{-0.022}^{+0.010}$&$7.021_{-0.063}^{+0.062}$&$2.683_{-0.068}^{+0.067}$&47.06/44 \\
 50&X-16-04 &28/04/10&55314.0943&$0.829_{-0.018}^{+0.012}$&$ 2842_{-80.00}^{+50.00}$&$2.571_{-0.023}^{+0.015}$&$2.206_{-0.019}^{+0.021}$&$6.929_{-0.094}^{+0.093}$&$2.681_{-0.092}^{+0.089}$&44.81/43 \\

\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\hline
Obs.&Id&UT&MJD&DBB&DBB&PL&PL&DBB&PL&$\chi^2/DOF$\\
   & & & &T$_{in}(keV)$&Norm.&Index($\Gamma$)&Norm.&Flux&Flux&\\
 (1)  &  (2)  & (3)  & (4)& (5) & (6) & (7) &  (8) & (9) & (10) & (11)  \\
\hline

 51&X-16-05 &29/04/10&55315.7125&$0.878_{-0.009}^{+0.009}$&$ 1820_{-37.00}^{+35.00}$&$2.425_{-0.022}^{+0.022}$&$3.139_{-0.173}^{+0.184}$&$6.550_{-0.041}^{+0.041}$&$5.547_{-0.036}^{+0.036}$&95.26/61 \\
 52&X-17-00 &30/04/10&55316.1214&$0.865_{-0.006}^{+0.007}$&$ 2044_{-50.00}^{+40.00}$&$2.390_{-0.004}^{+0.003}$&$2.900_{-0.003}^{+0.006}$&$6.274_{-0.118}^{+0.116}$&$4.938_{-0.120}^{+0.117}$&47.48/44 \\
 53&X-17-01 &01/05/10&55317.1013&$0.827_{-0.020}^{+0.008}$&$ 2679_{-80.00}^{+30.00}$&$2.573_{-0.025}^{+0.028}$&$2.615_{-0.024}^{+0.013}$&$6.167_{-0.130}^{+0.127}$&$3.165_{-0.100}^{+0.097}$&39.48/43 \\
 54&X-17-02 &02/05/10&55318.4481&$0.833_{-0.013}^{+0.012}$&$ 1816_{-30.00}^{+20.00}$&$2.332_{-0.015}^{+0.014}$&$2.698_{-0.025}^{+0.005}$&$5.672_{-0.125}^{+0.124}$&$4.165_{-0.106}^{+0.104}$&51.58/45 \\
 55&X-17-03 &03/05/10&55319.1281&$0.832_{-0.017}^{+0.016}$&$ 2040_{-50.00}^{+40.00}$&$2.336_{-0.029}^{+0.009}$&$2.416_{-0.020}^{+0.012}$&$5.370_{-0.106}^{+0.104}$&$4.561_{-0.107}^{+0.105}$&45.86/44 \\
 56&X-17-05 &05/05/10&55321.7341&$0.878_{-0.014}^{+0.014}$&$ 1731_{-50.00}^{+15.00}$&$2.443_{-0.015}^{+0.016}$&$2.587_{-0.033}^{+0.011}$&$5.570_{-0.107}^{+0.106}$&$3.981_{-0.065}^{+0.063}$&44.48/44 \\
 57&X-17-06 &06/05/10&55322.2382&$0.861_{-0.008}^{+0.009}$&$ 1872_{-40.00}^{+20.00}$&$2.488_{-0.009}^{+0.014}$&$2.696_{-0.022}^{+0.011}$&$6.020_{-0.062}^{+0.062}$&$3.820_{-0.063}^{+0.062}$&63.81/44 \\
 58&X-18-00 &07/05/10&55323.2183&$0.866_{-0.009}^{+0.010}$&$ 1708_{-30.00}^{+ 8.00}$&$2.501_{-0.006}^{+0.017}$&$3.278_{-0.020}^{+0.020}$&$5.971_{-0.103}^{+0.102}$&$3.649_{-0.092}^{+0.090}$&45.44/44 \\
 59&X-18-04 &11/05/10&55327.0442&$0.865_{-0.015}^{+0.010}$&$ 1752_{-50.00}^{+36.00}$&$2.411_{-0.015}^{+0.015}$&$2.016_{-0.062}^{+0.008}$&$5.792_{-0.129}^{+0.126}$&$3.299_{-0.131}^{+0.126}$&40.89/44 \\
 60&X-18-05 &11/05/10&55327.2663&$0.833_{-0.012}^{+0.011}$&$ 1992_{-65.00}^{+50.00}$&$2.566_{-0.029}^{+0.008}$&$2.987_{-0.020}^{+0.093}$&$5.572_{-0.110}^{+0.108}$&$3.667_{-0.091}^{+0.089}$&36.05/44 \\
 61&X-18-06 &12/05/10&55328.4103&$0.805_{-0.009}^{+0.008}$&$ 2617_{-30.00}^{+20.00}$&$2.494_{-0.026}^{+0.015}$&$1.572_{-0.028}^{+0.023}$&$5.490_{-0.108}^{+0.107}$&$2.200_{-0.050}^{+0.049}$&45.67/44 \\
 62&X-18-07 &13/05/10&55329.5270&$0.763_{-0.008}^{+0.008}$&$ 3513_{-60.00}^{+80.00}$&$2.314_{-0.002}^{+0.007}$&$0.723_{-0.015}^{+0.006}$&$5.340_{-0.098}^{+0.097}$&$1.424_{-0.044}^{+0.043}$&44.16/44 \\
 63&X-19-00 &14/05/10&55330.2998&$0.830_{-0.005}^{+0.004}$&$ 2010_{-30.00}^{+50.00}$&$2.497_{-0.021}^{+0.009}$&$2.179_{-0.025}^{+0.009}$&$5.227_{-0.069}^{+0.068}$&$3.037_{-0.069}^{+0.068}$&50.56/35 \\
 64&X-19-01 &15/05/10&55331.5523&$0.766_{-0.009}^{+0.009}$&$ 3514_{-40.00}^{+17.00}$&$2.340_{-0.015}^{+0.014}$&$0.598_{-0.030}^{+0.009}$&$5.660_{-0.041}^{+0.041}$&$1.122_{-0.033}^{+0.032}$&47.24/44 \\
 65&X-19-02 &16/05/10&55332.5675&$0.757_{-0.010}^{+0.007}$&$ 3777_{-80.00}^{+70.00}$&$2.216_{-0.012}^{+0.023}$&$0.269_{-0.011}^{+0.004}$&$5.653_{-0.038}^{+0.037}$&$0.642_{-0.035}^{+0.033}$&39.53/43 \\
 66&X-19-03 &17/05/10&55333.6464&$0.759_{-0.010}^{+0.008}$&$ 3784_{-80.00}^{+60.00}$&$2.258_{-0.021}^{+0.011}$&$0.306_{-0.009}^{+0.006}$&$5.161_{-0.083}^{+0.081}$&$0.672_{-0.028}^{+0.027}$&48.72/43 \\
 67&X-19-04 &18/05/10&55334.3872&$0.761_{-0.011}^{+0.007}$&$ 3706_{-50.00}^{+50.00}$&$2.294_{-0.016}^{+0.013}$&$0.253_{-0.015}^{+0.006}$&$5.730_{-0.032}^{+0.032}$&$0.518_{-0.029}^{+0.028}$&38.67/43 \\
 69&X-20-01 &23/05/10&55339.2502&$0.754_{-0.003}^{+0.002}$&$ 3935_{-70.00}^{+40.00}$&- - - -                  &- - - -                  &$5.603_{-0.026}^{+0.025}$&- - -                      & 5.40/13 \\
 72&X-20-04 &27/05/10&55343.4404&$0.754_{-0.003}^{+0.002}$&$ 3894_{-70.00}^{+40.00}$&- - - -                  &- - - -                  &$6.154_{-0.045}^{+0.042}$&- - -                      &14.34/16 \\
 75&X-21-01 &30/05/10&55346.2415&$0.750_{-0.002}^{+0.002}$&$ 4005_{-40.00}^{+40.00}$&- - - -                  &- - - -                  &$5.716_{-0.038}^{+0.038}$&- - -                      &11.34/13 \\
 78&X-21-05 &02/06/10&55349.9778&$0.749_{-0.003}^{+0.002}$&$ 3929_{-70.00}^{+60.00}$&- - - -                  &- - - -                  &$5.515_{-0.019}^{+0.019}$&- - -                      &18.79/20 \\
 81&X-22-01 &05/06/10&55352.2549&$0.751_{-0.003}^{+0.001}$&$ 3933_{-90.00}^{+60.00}$&- - - -                  &- - - -                  &$5.836_{-0.028}^{+0.027}$&- - -                      &13.88/11 \\
117&X-27-00 &02/08/10&55410.1130&$0.749_{-0.003}^{+0.002}$&$ 3354_{-50.00}^{+40.00}$&$3.622_{-0.020}^{+0.008}$&$0.542_{-0.011}^{+0.003}$&$4.525_{-0.024}^{+0.023}$&$0.080_{-0.002}^{+0.001}$& 9.70/14 \\
132&X-33-03 &05/09/10&55444.8967&$0.730_{-0.003}^{+0.002}$&$ 3629_{-44.00}^{+50.00}$&$3.514_{-0.030}^{+0.030}$&$0.474_{-0.018}^{+0.004}$&$4.228_{-0.023}^{+0.022}$&$0.093_{-0.009}^{+0.007}$&19.79/21 \\
141$^*$&X-35-02&19/09/10&55458.1695&$0.735_{-0.005}^{+0.007}$&$ 3557_{-95.00}^{+101.0}$&$2.444_{-0.041}^{+0.025}$&$0.034_{-0.005}^{+0.002}$&$4.469_{-0.013}^{+0.013}$&$0.043_{-0.011}^{+0.015}$&14.43/28 \\
147&X-36-01 &25/09/10&55464.5199&$0.754_{-0.003}^{+0.002}$&$ 2895_{-93.00}^{+71.00}$&$4.085_{-0.100}^{+0.082}$&$2.962_{-0.050}^{+0.026}$&$4.243_{-0.023}^{+0.023}$&$0.323_{-0.014}^{+0.016}$&17.58/19 \\
156&X-37-05 &06/10/10&55475.5642&$0.737_{-0.005}^{+0.003}$&$ 3423_{-36.00}^{+32.00}$&- - - -                  &- - - -                  &$5.521_{-0.024}^{+0.024}$&- - - -                     &27.31/17 \\
159&X-38-01 &10/10/10&55479.9833&$0.734_{-0.003}^{+0.002}$&$ 3346_{-52.00}^{+42.00}$&- - - -                  &- - - -                  &$4.160_{-0.028}^{+0.028}$&- - - -                     &21.95/18 \\
162&X-39-01 &16/10/10&55485.8884&$0.723_{-0.002}^{+0.002}$&$ 3486_{-57.00}^{+21.00}$&- - - -                  &- - - -                  &$3.955_{-0.011}^{+0.011}$&- - - -                     &26.89/18 \\
165&X-39-03 &20/10/10&55489.1635&$0.748_{-0.020}^{+0.010}$&$ 2888_{-180.0}^{+50.00}$&- - - -                  &- - - -                  &$3.794_{-0.092}^{+0.090}$&- - - -                     &38.13/17 \\
168&X-40-02 &25/10/10&55494.5682&$0.730_{-0.002}^{+0.002}$&$ 3210_{-40.00}^{+40.00}$&- - - -                  &- - - -                  &$3.856_{-0.016}^{+0.016}$&- - - -                     &32.24/17 \\
171&X-41-01 &31/10/10&55500.9137&$0.723_{-0.007}^{+0.004}$&$ 3373_{-85.00}^{+63.00}$&- - - -                  &- - - -                  &$3.796_{-0.023}^{+0.023}$&- - - -                     &25.68/18 \\
174&X-41-04 &04/11/10&55504.0446&$0.720_{-0.003}^{+0.002}$&$ 3292_{-89.00}^{+76.00}$&- - - -                  &- - - -                  &$3.598_{-0.179}^{+0.170}$&- - - -                     &14.71/17 \\
177&X-42-02 &07/11/10&55507.7677&$0.725_{-0.005}^{+0.004}$&$ 3211_{-30.00}^{+40.00}$&- - - -                  &- - - -                  &$3.340_{-0.065}^{+0.063}$&- - - -                     &34.11/18 \\
180&X-42-05 &11/11/10&55511.3224&$0.722_{-0.018}^{+0.006}$&$ 3210_{-60.00}^{+67.00}$&- - - -                  &- - - -                  &$3.598_{-0.011}^{+0.011}$&- - - -                     &35.60/18 \\
183&X-43-03 &15/11/10&55515.8807&$0.715_{-0.005}^{+0.004}$&$ 3163_{-60.00}^{+33.00}$&- - - -                  &- - - -                  &$2.938_{-0.096}^{+0.093}$&- - - -                     & 6.26/15 \\
186&X-44-00 &19/11/10&55519.4220&$0.709_{-0.004}^{+0.003}$&$ 3514_{-102.0}^{+70.00}$&- - - -                  &- - - -                  &$3.505_{-0.026}^{+0.026}$&- - - -                     &18.48/17 \\
189&X-44-03 &23/11/10&55523.7766&$0.697_{-0.009}^{+0.005}$&$ 3671_{-150.0}^{+90.00}$&$2.096_{-0.040}^{+0.010}$&$0.006_{-0.001}^{+0.001}$&$3.301_{-0.012}^{+0.012}$&$0.017_{-0.001}^{+0.001}$&20.93/20 \\
192&X-44-05 &25/11/10&55525.6683&$0.690_{-0.008}^{+0.005}$&$ 3873_{-190.0}^{+110.0}$&$2.403_{-0.016}^{+0.019}$&$0.029_{-0.006}^{+0.004}$&$3.254_{-0.021}^{+0.021}$&$0.048_{-0.009}^{+0.012}$&15.58/24 \\
195&Y-01-01 &31/12/10&55563.1496&$0.623_{-0.011}^{+0.009}$&$ 3268_{-205.0}^{+156.0}$&$2.247_{-0.015}^{+0.008}$&$0.144_{-0.015}^{+0.018}$&$0.870_{-0.032}^{+0.031}$&$0.324_{-0.015}^{+0.014}$&37.71/44 \\
198&Y-02-00 &08/01/11&55569.6821&$0.677_{-0.014}^{+0.014}$&$ 1501_{-80.00}^{+80.00}$&$2.196_{-0.024}^{+0.027}$&$0.233_{-0.015}^{+0.011}$&$0.798_{-0.028}^{+0.027}$&$0.577_{-0.020}^{+0.019}$&44.78/44 \\
200&Y-02-02 &12/01/11&55573.4695&$0.664_{-0.015}^{+0.014}$&$ 1561_{-70.00}^{+50.00}$&$2.435_{-0.005}^{+0.018}$&$0.468_{-0.097}^{+0.123}$&$1.027_{-0.022}^{+0.021}$&$0.731_{-0.022}^{+0.022}$&47.39/44 \\
203&Y-03-01 &17/01/11&55578.8929&$0.637_{-0.011}^{+0.005}$&$ 1667_{-79.00}^{+42.00}$&$2.294_{-0.016}^{+0.008}$&$0.282_{-0.005}^{+0.008}$&$0.831_{-0.015}^{+0.015}$&$0.577_{-0.016}^{+0.015}$&71.21/44 \\
204&Y-03-02 &19/01/11&55580.6278&$0.633_{-0.004}^{+0.001}$&$ 1942_{-32.00}^{+30.00}$&$2.156_{-0.006}^{+0.005}$&$0.219_{-0.006}^{+0.005}$&$0.930_{-0.016}^{+0.016}$&$0.589_{-0.017}^{+0.016}$&50.12/44 \\
205&Y-04-00 &21/01/11&55582.7131&$0.605_{-0.007}^{+0.007}$&$ 2218_{-25.00}^{+20.00}$&$2.357_{-0.013}^{+0.007}$&$0.333_{-0.007}^{+0.003}$&$0.784_{-0.031}^{+0.030}$&$0.603_{-0.035}^{+0.033}$&55.63/44 \\
206&Y-04-01 &23/01/11&55584.3696&$0.627_{-0.015}^{+0.005}$&$ 1495_{-140.0}^{+50.00}$&$2.244_{-0.034}^{+0.022}$&$0.263_{-0.018}^{+0.006}$&$0.671_{-0.013}^{+0.013}$&$0.593_{-0.014}^{+0.013}$&53.20/50 \\
207&Y-04-04 &24/01/11&55585.9533&$0.638_{-0.004}^{+0.003}$&$ 1563_{-70.00}^{+40.00}$&$2.132_{-0.004}^{+0.003}$&$0.203_{-0.005}^{+0.004}$&$0.702_{-0.014}^{+0.014}$&$0.572_{-0.020}^{+0.019}$&45.29/44 \\
208&Y-04-02 &25/01/11&55586.5030&$0.663_{-0.016}^{+0.015}$&$ 1081_{-49.00}^{+58.00}$&$2.344_{-0.085}^{+0.085}$&$0.343_{-0.026}^{+0.021}$&$0.706_{-0.016}^{+0.015}$&$0.718_{-0.013}^{+0.013}$&80.42/61 \\
209&Y-04-05 &25/01/11&55586.9008&$0.602_{-0.006}^{+0.004}$&$ 1818_{-50.00}^{+50.00}$&$2.624_{-0.016}^{+0.009}$&$0.581_{-0.016}^{+0.015}$&$0.503_{-0.038}^{+0.035}$&$0.641_{-0.031}^{+0.029}$&44.39/44 \\
210&Y-04-03 &26/01/11&55587.2434&$0.611_{-0.002}^{+0.003}$&$ 1663_{-15.00}^{+ 6.00}$&$2.229_{-0.006}^{+0.003}$&$0.218_{-0.006}^{+0.005}$&$0.631_{-0.014}^{+0.014}$&$0.508_{-0.015}^{+0.015}$&45.58/44 \\

\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
\hline
Obs.&Id&UT&MJD&DBB&DBB&PL&PL&DBB&PL&$\chi^2/DOF$\\
   & & & &T$_{in}(keV)$&Norm.&Index($\Gamma$)&Norm.&Flux&Flux&\\
 (1)  &  (2)  & (3)  & (4)& (5) & (6) & (7) &  (8) & (9) & (10) & (11)  \\
\hline

211&Y-04-07 &26/01/11&55587.5035&$0.631_{-0.003}^{+0.003}$&$ 1198_{-74.00}^{+20.00}$&$2.338_{-0.009}^{+0.005}$&$0.302_{-0.004}^{+0.002}$&$0.565_{-0.017}^{+0.015}$&$0.567_{-0.028}^{+0.026}$&42.98/44 \\
212&Y-04-06G&26/01/11&55587.8115&$0.637_{-0.015}^{+0.009}$&$ 1364_{-68.00}^{+25.00}$&$2.363_{-0.039}^{+0.010}$&$0.301_{-0.004}^{+0.005}$&$0.535_{-0.015}^{+0.014}$&$0.538_{-0.028}^{+0.027}$&50.73/44 \\
213&Y-04-08 &27/01/11&55588.5548&$0.592_{-0.004}^{+0.003}$&$ 1909_{-20.00}^{+20.00}$&$2.326_{-0.014}^{+0.006}$&$0.229_{-0.005}^{+0.003}$&$0.565_{-0.014}^{+0.014}$&$0.440_{-0.023}^{+0.022}$&48.30/44 \\
214&Y-05-00 &28/01/11&55589.2045&$0.595_{-0.007}^{+0.006}$&$ 1886_{-90.00}^{+20.00}$&$2.168_{-0.012}^{+0.004}$&$0.184_{-0.005}^{+0.004}$&$0.595_{-0.017}^{+0.017}$&$0.483_{-0.019}^{+0.018}$&45.77/44 \\
215&Y-05-04 &29/01/11&55590.4420&$0.589_{-0.021}^{+0.012}$&$ 1491_{-19.00}^{+14.00}$&$2.569_{-0.025}^{+0.019}$&$0.493_{-0.019}^{+0.010}$&$0.442_{-0.032}^{+0.030}$&$0.601_{-0.026}^{+0.025}$&53.21/44 \\
216&Y-05-01 &30/01/11&55591.6236&$0.608_{-0.010}^{+0.008}$&$ 1779_{-70.00}^{+60.00}$&$2.085_{-0.011}^{+0.006}$&$0.149_{-0.006}^{+0.003}$&$0.650_{-0.014}^{+0.013}$&$0.462_{-0.015}^{+0.015}$&43.93/44 \\
217&Y-05-05 &31/01/11&55592.7394&$0.627_{-0.005}^{+0.005}$&$ 1052_{-27.00}^{+14.00}$&$2.182_{-0.008}^{+0.006}$&$0.202_{-0.004}^{+0.003}$&$0.476_{-0.018}^{+0.017}$&$0.514_{-0.019}^{+0.018}$&46.60/44 \\
218&Y-05-02 &01/02/11&55593.5129&$0.606_{-0.009}^{+0.006}$&$ 1459_{-60.00}^{+29.00}$&$2.360_{-0.117}^{+0.010}$&$0.284_{-0.013}^{+0.011}$&$0.522_{-0.014}^{+0.013}$&$0.512_{-0.014}^{+0.014}$&54.00/45 \\
219&Y-05-03 &02/02/11&55594.9024&$0.630_{-0.003}^{+0.004}$&$804.8_{-5.400}^{+4.700}$&$2.136_{-0.016}^{+0.007}$&$0.224_{-0.004}^{+0.003}$&$0.374_{-0.014}^{+0.014}$&$0.626_{-0.015}^{+0.015}$&42.73/44 \\
220&Y-06-00 &05/02/11&55597.2678&$0.658_{-0.017}^{+0.015}$&$277.8_{-21.10}^{+6.700}$&$2.123_{-0.017}^{+0.013}$&$0.285_{-0.009}^{+0.004}$&$0.171_{-0.016}^{+0.014}$&$0.819_{-0.016}^{+0.016}$&59.57/44 \\
221&Y-06-01 &06/02/11&55598.6776&$0.776_{-0.005}^{+0.005}$&$140.0_{-1.700}^{+1.800}$&$1.970_{-0.016}^{+0.010}$&$0.176_{-0.007}^{+0.005}$&$0.245_{-0.013}^{+0.012}$&$0.692_{-0.013}^{+0.012}$&44.65/44 \\
222&Y-06-02 &09/02/11&55601.8916&$0.663_{-0.016}^{+0.015}$&$ 1081_{-49.00}^{+58.00}$&$2.344_{-0.085}^{+0.085}$&$0.343_{-0.026}^{+0.021}$&$0.165_{-0.011}^{+0.010}$&$0.966_{-0.007}^{+0.007}$&80.42/61 \\
223&Y-07-00 &11/02/11&55603.9973&$1.164_{-0.006}^{+0.004}$&$3.898_{-0.012}^{+0.007}$&$1.689_{-0.005}^{+0.003}$&$0.108_{-0.007}^{+0.004}$&$0.062_{-0.028}^{+0.019}$&$0.775_{-0.023}^{+0.022}$&47.11/44 \\
224&Y-07-03 &12/02/11&55604.9008&$1.271_{-0.005}^{+0.001}$&$2.515_{-0.009}^{+0.006}$&$1.627_{-0.005}^{+0.005}$&$0.091_{-0.002}^{+0.001}$&$0.065_{-0.020}^{+0.015}$&$0.746_{-0.017}^{+0.016}$&39.33/44 \\
225&Y-07-01 &14/02/11&55606.9040&$1.370_{-0.025}^{+0.018}$&$1.886_{-0.020}^{+0.017}$&$1.506_{-0.010}^{+0.006}$&$0.061_{-0.004}^{+0.003}$&$0.071_{-0.021}^{+0.016}$&$0.653_{-0.018}^{+0.018}$&38.06/44 \\
226&Y-07-02 &15/02/11&55607.7683&$1.100_{-0.011}^{+0.034}$&$4.040_{-0.197}^{+0.254}$&$1.462_{-0.024}^{+0.023}$&$0.049_{-0.009}^{+0.010}$&$0.049_{-0.010}^{+0.008}$&$0.828_{-0.008}^{+0.008}$&42.47/62 \\
227&Y-07-04 &17/02/11&55609.8472&$1.795_{-0.011}^{+0.004}$&$0.493_{-0.005}^{+0.002}$&$1.357_{-0.005}^{+0.005}$&$0.029_{-0.002}^{+0.002}$&$0.064_{-0.031}^{+0.021}$&$0.439_{-0.024}^{+0.023}$&27.95/44 \\
228&Y-08-00 &19/02/11&55611.6130&$1.468_{-0.067}^{+0.034}$&$0.991_{-0.015}^{+0.032}$&$1.357_{-0.019}^{+0.018}$&$0.024_{-0.002}^{+0.001}$&$0.052_{-0.016}^{+0.012}$&$0.365_{-0.013}^{+0.013}$&29.87/44 \\
229&Y-08-02 &21/02/11&55613.7309&$1.459_{-0.011}^{+0.006}$&$0.642_{-0.007}^{+0.005}$&$1.407_{-0.010}^{+0.007}$&$0.021_{-0.002}^{+0.001}$&$0.044_{-0.009}^{+0.010}$&$0.281_{-0.019}^{+0.018}$&33.65/44 \\
230&Y-08-01 &23/02/11&55615.4624&$1.555_{-0.009}^{+0.005}$&$0.544_{-0.006}^{+0.005}$&$1.245_{-0.008}^{+0.006}$&$0.012_{-0.001}^{+0.002}$&$0.038_{-0.002}^{+0.002}$&$0.242_{-0.018}^{+0.017}$&35.27/44 \\
231&Y-08-03 &24/02/11&55616.5807&$1.266_{-0.010}^{+0.005}$&$1.333_{-0.005}^{+0.006}$&$1.304_{-0.007}^{+0.006}$&$0.013_{-0.002}^{+0.001}$&$0.034_{-0.004}^{+0.004}$&$0.226_{-0.013}^{+0.012}$&24.55/44 \\
232&Y-09-00 &25/02/11&55617.5543&$1.601_{-0.057}^{+0.097}$&$0.515_{-0.013}^{+0.013}$&$1.233_{-0.009}^{+0.008}$&$0.009_{-0.001}^{+0.001}$&$0.041_{-0.003}^{+0.004}$&$0.198_{-0.012}^{+0.011}$&22.03/44 \\
233&Y-09-01 &28/02/11&55620.5247&$1.797_{-0.015}^{+0.009}$&$0.322_{-0.006}^{+0.003}$&$1.132_{-0.006}^{+0.003}$&$0.006_{-0.001}^{+0.001}$&$0.043_{-0.001}^{+0.001}$&$0.135_{-0.021}^{+0.018}$&16.46/44 \\
234&Y-09-02 &02/03/11&55622.4810&$0.936_{-0.008}^{+0.005}$&$0.494_{-0.006}^{+0.007}$&$1.687_{-0.005}^{+0.007}$&$0.023_{-0.002}^{+0.001}$&$0.002_{-0.001}^{+0.001}$&$0.164_{-0.005}^{+0.005}$&26.18/44 \\
235&Y-10-00G&05/03/11&55625.0833&$0.535_{-0.024}^{+0.021}$&$29.17_{-0.830}^{+1.270}$&$1.620_{-0.022}^{+0.016}$&$0.018_{-0.001}^{+0.001}$&$0.004_{-0.001}^{+0.001}$&$0.155_{-0.003}^{+0.003}$&28.98/44 \\
236&Y-10-01 &06/03/11&55626.5596&$1.013_{-0.043}^{+0.068}$&$1.260_{-0.006}^{+0.010}$&$1.505_{-0.081}^{+0.083}$&$0.011_{-0.001}^{+0.001}$&$0.009_{-0.001}^{+0.001}$&$0.126_{-0.010}^{+0.009}$&26.04/44 \\

\hline
\end{tabular}
